Two-dimensional gradient Ricci solitons revisited

In this note, we complete the classification of the geometry of non-compact two-dimensional gradient Ricci solitons. As a consequence, we obtain two corollaries: First, a complete two-dimensional gradient Ricci soliton has bounded curvature. Second, we give examples of complete two-dimensional expanding Ricci solitons with negative curvature that are topologically disks and are not hyperbolic space.

==> LMNeg.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LMNeg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength]{LMNeg.pdf}}%
    \put(0.02017299,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.04160156,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.55588728,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.5781095,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.31313264,0.28928571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_4^-$}}%
    \put(0.85731627,0.28955543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_{12}$}}%
    \put(0.64560087,0.28935225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_{11}$}}%
    \put(0.58603367,0.28955543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_{10}$}}%
  \end{picture}%
\endgroup%


==> LMPos.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LMPos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength]{LMPos.pdf}}%
    \put(0.02017299,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.04160156,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.55588728,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.5781095,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.26456374,0.38000982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_4^+$}}%
    \put(0.38792206,0.26296038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_5$}}%
    \put(0.63976324,0.15627267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_6$}}%
    \put(0.80007276,0.43619385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_9$}}%
    \put(0.62866826,0.43619385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_{8}$}}%
    \put(0.57399098,0.43612932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_7$}}%
  \end{picture}%
\endgroup%


==> LMZero.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LMZero.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength]{LMZero.pdf}}%
    \put(0.02017299,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.04160156,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.55588728,0.11455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.5781095,0.085984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.11484175,0.21428571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_1$}}%
    \put(0.60792057,0.21428571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_2$}}%
    \put(0.8253728,0.21455543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$a_3$}}%
  \end{picture}%
\endgroup%

